Skeptical inferences in multi-label ranking with sets of probabilities

In this paper, we consider the problem of making skeptical inferences for the multi-label ranking problem. We assume that our uncertainty is described by a convex set of probabilities (i.e. a credal set), defined over the set of labels. Instead of learning a singleton prediction (or, a completed ranking over the labels), we thus seek for skeptical inferences in terms of set-valued predictions consisting of completed rankings.

==> eg_improb_loss_tree.tex <==
\newcommand{\exptwoeg}[3]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \ell_H(\cdot, \overline{a}_\mathcal{I}) \middle| Y_{\{#2\}}\!=\!#3\right]}
\newcommand{\expeg}[1]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \cdot \right]}
\newcommand{\condlowprob}{Y_{m} | Y_{\mathcal{I}_{\setn{m-1}}}}

\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\footnotesize},
  dummy/.style    = {circle,draw},
  startstop/.style = {rectangle, draw, semithick, rounded corners=3mm,
                minimum width=#1, minimum height=1cm},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=2cm, sibling distance=2.8cm]
\tikzstyle{level 2}=[level distance=2.5cm, sibling distance=1.4cm]
\tikzstyle{level 3}=[level distance=2.7cm, sibling distance=0.9cm]
% Define styles for bags and leafs
\tikzstyle{end} = [inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, auto,
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\scriptsize}]
% labels
\node[red] at (2.05, 3.15) {$\bf Y_1$};
\draw [dashed, red] (2.00, 3.0) -- (2.00,-2.92);
\node[red] at (4.55, 3.15) {$\bf Y_2$};
\draw [dashed, red] (4.50, 3.0) -- (4.50,-2.92);
\node[red] at (7.25, 3.15) {$\bf Y_3$};
\draw [dashed, red] (7.20, 3.0) -- (7.20,-2.92);
% tree
\node[root] {}
    child {
        node[env] {$1$}        
            child {
                node[env] {$1$}
                child {
	                	node[env]{$1$}
	                	edge from parent
                		node[below, inner sep=1pt] (111) {$[0.07, \mathbf{0.37}]$}
                }
                child {
                		node[env]{$0$}
	                	edge from parent
                		node[above, inner sep=1pt] (110) {$[\mathbf{0.63}, 0.93]$}
                }
                edge from parent
                node[below, inner sep=1pt] (11) {$[0.54, \mathbf{0.84}]$}
            }
            child {
                node[env] {$0$}
                child {
	                	node[env]{$1$}
	                	edge from parent
                		node[below, inner sep=1pt] (101) {$[0.26, \mathbf{0.56}]$}
                }
                child {
                		node[env]{$0$}
	                	edge from parent
                		node[above, inner sep=1pt] (100) {$[\mathbf{0.44}, 0.74]$}
                }
                edge from parent
                node[above, inner sep=1pt] (10) {$[\mathbf{0.16}, 0.46]$}
            }
            edge from parent 
            node[below, inner sep=1pt] (1) {$[\mathbf{0.04}, 0.33]$} 
    }
    child {
        node[env] {$0$}       
        child {
                node[env] {$1$}
                child {
	                	node[env]{$1$}
	                	edge from parent
                		node[below, inner sep=1pt] (011) {$[0.33, \mathbf{0.63}]$}
                }
                child {
                		node[env]{$0$}
	                	edge from parent
                		node[above, inner sep=1pt] (010) {$[\mathbf{0.37}, 0.67]$}
                }
                edge from parent
                node[below] (01) {$[0.36, \mathbf{0.66}]$}
            }
        child {
                node[env] {$0$}
                child {
	                	node[env]{$1$}
	                	edge from parent
                		node[below, inner sep=1pt] (001) {$[0.63, \mathbf{0.93}]$}
                }
                child {
                		node[env]{$0$}
	                	edge from parent
                		node[above, inner sep=1pt] (000) {$[\mathbf{0.07}, 0.37]$}
                }
                edge from parent
                node[above, inner sep=1pt] (00)  {$[\mathbf{0.34}, 0.64]$}
            }
        edge from parent         
        node[above, inner sep=1pt] (0) {$[0.67, \mathbf{0.96}]$}
    };

% solution   
%[[(1, 0)], [(1, 0), (2, 0)], [(1, 2), (2, 0)]]    
\node[red] at (8.3, 3.15) {$\sigma' \sqsupset_{\loss_R, \credal} \sigma''$};
%\draw [dashed, red] (7.1, 2.5) -- (7.1,-2.5);%6.8
\node[blue, ] at (8.3, 2.55) {\footnotesize $0 - 0 = ~~0$};
\node[blue] at (8.3, 1.65) {\footnotesize$0 - 1 = -1$};
\node[blue] at (8.3, 1.15) {\footnotesize$0 - 1 = -1$};
\node[blue] at (8.3, 0.25) {\footnotesize$0 - 2 = -2$};
\node[blue] at (8.3, -0.25) {\footnotesize$2 - 0 = +2$};
\node[blue] at (8.3, -1.15) {\footnotesize$2 - 1 = +1$};
\node[blue] at (8.3, -1.65) {\footnotesize$2 - 1 = +1$};
\node[blue] at (8.3, -2.65) {\footnotesize$2 - 2 = ~~0$};
%[0 -1 -1 -2  2  1  1  0]

\draw[black, transform canvas={xshift=-22pt}, bend right,-] (001) to node [auto, yshift=-40pt, xshift=0pt] {\rotatebox{270}{$\lexpe\!=\!-0.93$}} (000);

\draw[black, transform canvas={xshift=-22pt}, bend right,-]  (011) to node [auto, yshift=-40pt, xshift=0pt] {\rotatebox{270}{$\lexpe\!=\!-1.63$}} (010);

\draw[black, transform canvas={xshift=-22pt}, bend right,-]  (101) to node [auto, yshift=-35pt, xshift=0pt] {\rotatebox{270}{$\lexpe\!=\!1.44$}} (100);

\draw[black, transform canvas={xshift=-22pt}, bend right,-]  (111) to node [auto, yshift=-35pt, xshift=0pt] {\rotatebox{270}{$\lexpe\!=\!0.63$}} (110);

\draw[black, transform canvas={xshift=-22pt}, bend right,-]  (11) to node [auto, yshift=-29pt, xshift=0pt] {\rotatebox{270}{$\lexpe\!=\!0.76$}} (10);

\draw[black, transform canvas={xshift=-22pt}, bend right,-]  (01) to node [auto, yshift=-2pt, xshift=0pt] {\rotatebox{88}{$\lexpe\!=\!-1.39$}} (00);

\draw[black, transform canvas={xshift=-20pt}, bend right,-]  (1) to node [auto, yshift=-100pt, xshift=0pt] {\rotatebox{-90}{$\lexpe\!=\!\mathbf{0.96} \cdot -1.39 + \mathbf{0.04} \cdot 0.76 < 0$}} (0);

% --------
\node [startstop=5mm, red] at (13, 1.5) {
	$\begin{aligned}
	 \lexpe_{Y_m|}[\cdot|Y_{\mathcal{I}_{\setn{m-1}}}] &= \min\left\{\begin{array}{@{}l}
        c_l^m*\underline{P}(\condlowprob) + c_r^m*\overline{P}(\condlowprob),\!\!\!\!\!\!\\
        c_l^m*\underline{P}(\condlowprob) + c_r^m*\overline{P}(\condlowprob) 
        \end{array}\!\!\!\right\}\\
        c_l^m &: \text{cost from the left node of label $Y_m$}\\
        c_r^m &: \text{cost from the right node of label $Y_m$}
	\end{aligned}$
};
\draw[-{Triangle[width=18pt, length=8pt]}, opacity=0.5, rotate=270, line width=10pt, red] (-0.6, 13) -- (0.7, 13);
\node [startstop=5mm, blue] (aa) at (13, -1.25) {
	$
	 \lexpe_{Y_3}[\lossrank(\cdot,?)] = \min\left\{\begin{array}{@{}l}
        0*0.07+ (-1)*0.93,\!\!\!\!\!\!\\
        0*0.63 + (-1)*0.37
        \end{array}\!\!\!\right\} = -0.93
    $
};
\draw [->, dashed, opacity=0.7] (6.3, 2.05) -- (aa);


\end{tikzpicture}
